Conformal Invariance of the large-$N$ limit of the $O(N)$ universality class

Conformal symmetry is expected to be realized in many equilibrium statistical mechanical systems at criticality. Although this is certainly true in two-dimensional systems, the three-dimensional case is subtler, and only a few proofs exist, only so in very specific cases. In this work, we give two proofs for the large $N$ limit of the $O(N)$ universality class within the non-perturbative renormalization group framework: one functional, and one vertex-by-vertex in Fourier space. While doing so, we unveil how the theory is structured in order for conformal symmetry to be realized. As a consequence, we shed light on what to expect, on rather general grounds, for a theory to be conformally invariant.

==> figure_1.tex <==
	\begin{tikzpicture}
	\begin{feynman}
		% radio base del loop
		\def\R{.8}		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
        \pgfmathsetmacro{\rmed}{1.5*\R}
		% vértice central
		\vertex (a) at (0,0);
		
		% loop
		\draw (0,0) circle (\R);
		
		% patas externas en ángulos arbitrarios
		\draw[dashed] (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
		\draw[dashed] (-90:\R) -- (-90:\RM)node[pos=1, below] {};
		\draw[dashed] (150:\R) -- (150:\RM)node[pos=1, left] {$p_2$};

        %nodos de gamma2
        \fill (30:\rmed) circle(0.1*\R);
        \fill (-90:\rmed) circle(0.1*\R);
        \fill (150:\rmed) circle(0.1*\R);
	\end{feynman}
	\end{tikzpicture}

==> figure_2.tex <==

\begin{tikzpicture}
\begin{feynman}

% radio base del loop
\def\R{0.6}

% largos derivados
\pgfmathsetmacro{\RM}{2*\R}
\pgfmathsetmacro{\rc}{0.2*\R}
\pgfmathsetmacro{\Rq}{1.2*\R}
\pgfmathsetmacro{\Rp}{1.4*\R}
\pgfmathsetmacro{\rmed}{1.5*\R}

% vértice central
\vertex (a) at (0,0);
\vertex (b) at (3*\R,0);

% loop
\draw (0,0) circle (\R);
\draw (b) circle (\R);

% patas externas en ángulos arbitrarios

% patas externas del segundo loop (derechas)
\draw[dashed] ($(3*\R,0)+(30:\R)$) -- ($(3*\R,0)+(30:\RM)$) node[right] {$p_1$};
\draw[dashed] ($(3*\R,0)+(-30:\R)$) -- ($(3*\R,0)+(-30:\RM)$);
\draw[dashed] (0:\R) -- (0:2*\R);
\draw[dashed] (150:\R) -- (150:\RM)node[pos=1, left] {$p_2$};
\draw[dashed] (210:\R) -- (210:\RM)node[pos=1,left]{$p_3$};

\fill (150:\rmed) circle(0.1*\R);
\fill (210:\rmed) circle(0.1*\R);
\fill (0:\rmed) circle(0.1*\R);
\fill ($(3*\R,0)+(30:\rmed)$) circle(0.1*\R);
\fill ($(3*\R,0)+(-30:\rmed)$) circle(0.1*\R);

\end{feynman}
\end{tikzpicture}

\begin{tikzpicture}
\begin{feynman}

% radio base del loop
\def\R{.7}

% largos derivados
\pgfmathsetmacro{\RM}{2*\R}
\pgfmathsetmacro{\rmed}{1.5*\R}

% vértice central
\vertex (a) at (0,0);

% loop
\draw (0,0) circle (\R);

% patas externas en ángulos arbitrarios
\draw[dashed] (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
\draw[dashed] (-30:\R) -- (-30:\RM)node[pos=1, right] {};
\draw[dashed] (150:\R) -- (150:\RM)node[pos=1, left] {$p_2$};
\draw[dashed] (210:\R) -- (210:\RM)node[pos=1,left]{$p_3$};

\fill (30:\rmed) circle(0.1*\R);
\fill (-30:\rmed) circle(0.1*\R);
\fill (150:\rmed) circle(0.1*\R);
\fill (210:\rmed) circle(0.1*\R);
\end{feynman}
\end{tikzpicture}

==> figure_3.tex <==
\begin{tikzpicture}
		
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\rc}{0.2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(40:\R) arc[start angle=40, end angle=-220, radius=\R];
		
		% 2 patas externas
		\draw (0:\R) -- (0:\RM) node[pos=1, right] {$-p$};
		\draw (180:\R) -- (180:\RM)node[pos=1, left] {$p$};
		
		% momento q
		\draw[->]
		(0,0) ++(-220:\Rq)
		arc[start angle=-220, end angle=-190, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(40:\Rq)
		arc[start angle=40, end angle=10, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
		
\end{tikzpicture}

==> figure_4.tex <==
\begin{tikzpicture}
		
		% radio base
		\def\R{.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(40:\R) arc[start angle=40, end angle=-220, radius=\R];
		
		% 2 patas externas
		\draw (0:\R) -- (0:\RM) node[pos=1, right] {$p_1$};
		\draw (180:\R) -- (180:\RM)node[pos=1, left] {};
		\draw (270:\R) -- (270:\RM)node[pos=1, below] {$p_2$};
		
		% momento q
		\draw[->]
		(0,0) ++(-220:\Rq)
		arc[start angle=-220, end angle=-190, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(40:\Rq)
		arc[start angle=40, end angle=10, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	
	\end{tikzpicture}
	\begin{tikzpicture}
		
		% radio base
		\def\R{.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(40:\R) arc[start angle=40, end angle=-220, radius=\R];
		
		% 2 patas externas
		\draw (0:\R) -- (0:\RM);
		\draw (180:\R) -- (180:\RM)node[pos=1, left] {$p_2$};
		\draw (270:\R) -- (270:\RM)node[pos=1, below] {$p_1$};
		
		% momento q
		\draw[->]
		(0,0) ++(-220:\Rq)
		arc[start angle=-220, end angle=-190, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(40:\Rq)
		arc[start angle=40, end angle=10, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	
	\end{tikzpicture}
	\begin{tikzpicture}
		
		% radio base
		\def\R{.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(40:\R) arc[start angle=40, end angle=-220, radius=\R];
		
		% 2 patas externas
		\draw (0:\R) -- (0:\RM)node[pos=1, right]{$p_2$};
		\draw (180:\R) -- (180:\RM)node[pos=1, left]{$p_1$} ;
		\draw (270:\R) -- (270:\RM)node[pos=1, below]{$\vphantom{p_1}$} ;
		
		% momento q
		\draw[->]
		(0,0) ++(-220:\Rq)
		arc[start angle=-220, end angle=-190, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(40:\Rq)
		arc[start angle=40, end angle=10, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	
	\end{tikzpicture}

==> figure_5.tex <==
\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_2$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_3$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {};
		
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
		
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_1$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_2$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_3$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_3$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_1$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_2$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_2$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_3$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_1$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}
	
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_3$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_1$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_2$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {};
		
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
		
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_3$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_1$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_2$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_2$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_3$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_1$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_2$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_3$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}
	
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_2$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_3$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_1$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {};
		
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
		
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_2$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_3$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_1$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_2$};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_3$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}~
	\begin{tikzpicture}
		% radio base
		\def\R{0.7}
		
		% largos derivados
		\pgfmathsetmacro{\RM}{2*\R}
		\pgfmathsetmacro{\Rq}{1.2*\R}
		
		% loop
		\draw (0,0) ++(70:\R) arc[start angle=70, end angle=-250, radius=\R];
		
		% patas externas en ángulos arbitrarios
		\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_3$};
		\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_1$};
		\draw (210:\R) -- (210:\RM)node[pos=1, left] {};
		\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_2$};
		
		% momento q
		\draw[->]
		(0,0) ++(110:\Rq)
		arc[start angle=110, end angle=140, radius=\Rq]
		node[midway, left, yshift=4pt] {$q$};
		
		% momento q'
		\draw[->]
		(0,0) ++(70:\Rq)
		arc[start angle=70, end angle=40, radius=\Rq]
		node[midway, right, yshift=4pt] {$-q$};
	\end{tikzpicture}

==> figure_6.tex <==
	\begin{tikzpicture}
		\begin{feynman}
			
			% radio base del loop
			\def\R{.7}
			
			% largos derivados
			\pgfmathsetmacro{\RM}{2*\R}
			\pgfmathsetmacro{\rc}{0.2*\R}
			\pgfmathsetmacro{\Rq}{1.2*\R}
			\pgfmathsetmacro{\Rp}{1.4*\R}
			
			% vértice central
			\vertex (a) at (0,0);
			
			% vértice superior (90°)
			\vertex (b) at (90:\R);
			
			% vertices de los 3 puntitos
			\vertex (c) at (170:\Rp);
			\vertex (d) at (180:\Rp);
			\vertex (e) at (190:\Rp);
			
			
			% loop
			\draw (0,0) circle (\R);
			
			% patas externas en ángulos arbitrarios
			\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
			\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_2$};
			\draw (-90:\R) -- (-90:\RM)node[pos=1, below] {$p_3$};
			\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_4$};
			\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_n$};
			
			% regulador derivado
			\draw (b) ++(-\rc,-\rc) -- ++(2*\rc,2*\rc)
			++(-2*\rc,0) -- ++(2*\rc,-2*\rc);
			
			% momento q
			\draw[->]
			(0,0) ++(105:\Rq)
			arc[start angle=105, end angle=140, radius=\Rq]
			node[midway, left, yshift=4pt] {$q$};
			
			% momento q'
			\draw[->]
			(0,0) ++(75:\Rq)
			arc[start angle=75, end angle=40, radius=\Rq]
			node[midway, right, yshift=4pt] {$-q$};
			
			%puntitos
			\filldraw[black] (c) circle (0.5pt);
			\filldraw[black] (d) circle (0.5pt);
			\filldraw[black] (e) circle (0.5pt);
			
			\node at (3.1*\R,0) {$+\;\dots\;+$};
			
		\end{feynman}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{feynman}
				
			% radio base
			\def\R{.7}
			
			% largos derivados
			\pgfmathsetmacro{\RM}{2*\R}
			\pgfmathsetmacro{\rc}{0.2*\R}
			\pgfmathsetmacro{\Rq}{1.2*\R}
			\pgfmathsetmacro{\Rp}{1.4*\R}
			
			% vértice central
			\vertex (a) at (0,0);
			
			% vértice superior (90°)
			\vertex (b) at (90:\R);
			
			% vertices de los 3 puntitos
			\vertex (c) at (170:\Rp);
			\vertex (d) at (180:\Rp);
			\vertex (e) at (190:\Rp);
			
			
			% loop
			\draw (0,0) circle (\R);
			
			% patas externas en ángulos arbitrarios
			\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_n$};
			\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_1$};
			\draw (-90:\R) -- (-90:\RM)node[pos=1, below] {$p_2$};
			\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_3$};
			\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_{n-1}$};
			
			% regulador derivado
			\draw (b) ++(-\rc,-\rc) -- ++(2*\rc,2*\rc)
			++(-2*\rc,0) -- ++(2*\rc,-2*\rc);
			
			% momento q
			\draw[->]
			(0,0) ++(105:\Rq)
			arc[start angle=105, end angle=140, radius=\Rq]
			node[midway, left, yshift=4pt] {$q$};
			
			% momento q'
			\draw[->]
			(0,0) ++(75:\Rq)
			arc[start angle=75, end angle=40, radius=\Rq]
			node[midway, right, yshift=4pt] {$-q$};
			
			%puntitos
			\filldraw[black] (c) circle (0.5pt);
			\filldraw[black] (d) circle (0.5pt);
			\filldraw[black] (e) circle (0.5pt);
			
		\end{feynman}
	\end{tikzpicture}

==> figure_7.tex <==
	
	\begin{tikzpicture}
		\begin{feynman}
			
			% radio base del loop
			\def\R{.7}
			
			% largos derivados
			\pgfmathsetmacro{\RM}{2*\R}
			\pgfmathsetmacro{\rc}{0.2*\R}
			\pgfmathsetmacro{\Rq}{1.2*\R}
			\pgfmathsetmacro{\Rp}{1.4*\R}
			
			% vértice central
			\vertex (a) at (0,0);
			
			% vértice superior (90°)
			\vertex (b) at (90:\R);
			
			% vertices de los 3 puntitos
			\vertex (c) at (170:\Rp);
			\vertex (d) at (180:\Rp);
			\vertex (e) at (190:\Rp);
			
			% loop
			\draw (0,0) circle (\R);
			
			% patas externas en ángulos arbitrarios
			\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_1$};
			\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_2$};
			\draw (-90:\R) -- (-90:\RM)node[pos=1, below] {$p_3$};
			\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_4$};
			\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_n$};
			
			% regulador derivado
			\draw (b) ++(-\rc,-\rc) -- ++(2*\rc,2*\rc)
			++(-2*\rc,0) -- ++(2*\rc,-2*\rc);
			
			% derivadas q y q'
			\draw[thick] (120:0.92*\R) -- (120:1.08*\R);
			\draw[thick] (60:0.92*\R) -- (60:1.08*\R);
			
			
			% momento q
			\draw[->]
			(0,0) ++(105:\Rq)
			arc[start angle=105, end angle=140, radius=\Rq]
			node[midway, left, yshift=4pt] {$q$};
			
			% momento q'
			\draw[->]
			(0,0) ++(75:\Rq)
			arc[start angle=75, end angle=40, radius=\Rq]
			node[midway, right, yshift=4pt] {$q'$};
			
			%puntitos
			\filldraw[black] (c) circle (0.5pt);
			\filldraw[black] (d) circle (0.5pt);
			\filldraw[black] (e) circle (0.5pt);
			\node at (3.1*\R,0) {$+\;\dots\;+$};
		\end{feynman}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{feynman}
			
			% radio base del loop
			\def\R{.7}
			
			% largos derivados
			\pgfmathsetmacro{\RM}{2*\R}
			\pgfmathsetmacro{\rc}{0.2*\R}
			\pgfmathsetmacro{\Rq}{1.2*\R}
			\pgfmathsetmacro{\Rp}{1.4*\R}
			
			% vértice central
			\vertex (a) at (0,0);
			
			% vértice superior (90°)
			\vertex (b) at (90:\R);
			
			% vertices de los 3 puntitos
			\vertex (c) at (170:\Rp);
			\vertex (d) at (180:\Rp);
			\vertex (e) at (190:\Rp);
			
			
			% loop
			\draw (0,0) circle (\R);
			
			% patas externas en ángulos arbitrarios
			\draw (30:\R) -- (30:\RM) node[pos=1, right] {$p_n$};
			\draw (-30:\R) -- (-30:\RM)node[pos=1, right] {$p_1$};
			\draw (-90:\R) -- (-90:\RM)node[pos=1, below] {$p_2$};
			\draw (210:\R) -- (210:\RM)node[pos=1, left] {$p_3$};
			\draw (150:\R) -- (150:\RM)node[pos=1, left] {$p_{n-1}$};
			
			% regulador derivado
			\draw (b) ++(-\rc,-\rc) -- ++(2*\rc,2*\rc)
			++(-2*\rc,0) -- ++(2*\rc,-2*\rc);
			
			% derivadas q y q'
			\draw[thick] (120:0.92*\R) -- (120:1.08*\R);
			\draw[thick] (60:0.92*\R) -- (60:1.08*\R);
			
			% momento q
			\draw[->]
			(0,0) ++(105:\Rq)
			arc[start angle=105, end angle=140, radius=\Rq]
			node[midway, left, yshift=4pt] {$q$};
			
			% momento q'
			\draw[->]
			(0,0) ++(75:\Rq)
			arc[start angle=75, end angle=40, radius=\Rq]
			node[midway, right, yshift=4pt] {$q'$};
			
			%puntitos
			\filldraw[black] (c) circle (0.5pt);
			\filldraw[black] (d) circle (0.5pt);
			\filldraw[black] (e) circle (0.5pt);
			
		\end{feynman}
	\end{tikzpicture}
